5G NR Non-Terrestrial Networks: From Early Results to the Road Ahead

This paper overviews the 3GPP 5G NR-NTN standard, detailing the evolution from Rel. 18 to 19 and innovations for Rel. 20. Using realistic ns-3 simulations validated against 3GPP calibration data, we evaluate various satellite network configurations. The results highlight the potential of NTNs to extend wireless connectivity to remote areas, serve requests during emergency, and alleviate terrestrial network congestion.

==> Images/fig2/APP_thr-bar.tex <==
\begin{tikzpicture}

\definecolor{kaBlue}{RGB}{0,114,189}
\definecolor{kaRed}{RGB}{217,83,25}
\definecolor{sLightBlue}{RGB}{173,216,230}
\definecolor{sLightRed}{RGB}{255,182,193}

\begin{axis}[
    ybar,
    bar width=10pt,
    %enlargelimits=0.15,
    height=\fheight,
    width=\fwidth,
    ylabel={Throughput [Mbps]},
    xlabel={Source rate $(R)$ [Mbps]},
    symbolic x coords={1, 100, 250, 500, 750, 1000, 1500},
    xticklabels={1, 100, 250, 500, 750, 1000, 1500},
    xtick=data,
    xticklabel style={align=center},
    ytick={0, 100, 200, 300, 400, 500},
    ymin=0, ymax=500,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={font=\footnotesize},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},
    %axis line style={black!50},
    %tick style={black},
    %tick label style={black},
    nodes near coords={},
    every node near coord/.style={}
]

% Ka bars - LEO (solid blue)
\addplot+[ybar, bar shift=-5pt, fill=kaBlue, draw=black] coordinates {
    (1, 1)
    (100, 100)
    (250, 250)
    (500, 302.72)
    (750, 302.72)
    (1000, 302.72)
    (1500, 302.72)
};

% Ka bars - GEO (solid red)
\addplot+[ybar, bar shift=5pt, fill=kaRed, draw=black] coordinates {
    (1, 1)
    (100, 100)
    (250, 250)
    (500, 434.448)
    (750, 469.936)
    (1000, 469.936)
    (1500, 469.936)
};

% S bars - LEO (light blue with dots)
\addplot+[ybar, bar width=6pt, bar shift=-5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightBlue
] coordinates {
(1, 1)
(100, 76.432)
(250, 76.432)
(500, 76.432)
(750, 76.432)
(1000, 76.432)
(1500, 76.432)
};

% S bars - GEO (light red with dots)
\addplot+[ybar, bar width=6pt, bar shift=5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightRed
] coordinates {
    (1, 1)
    (100, 21.68)
    (250, 21.68)
    (500, 21.68)
    (750, 21.68)
    (1000, 21.68)
    (1500, 21.68)
};

%\legend{Ka LEO, Ka GEO, S LEO, S GEO}

\end{axis}
\end{tikzpicture}

==> Images/fig2/E2E_avg_pdr-bar.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{patterns}

%\begin{document}
\begin{tikzpicture}

\definecolor{kaBlue}{RGB}{0,114,189} % solid blue
\definecolor{kaRed}{RGB}{217,83,25}   % solid red
\definecolor{sLightBlue}{RGB}{173,216,230} % light blue
\definecolor{sLightRed}{RGB}{255,182,193} % light red (pinkish)

\begin{axis}[
    ybar,
    bar width=10pt, % Ka bars width
    %enlargelimits=0.15,
    ylabel={PDR},
        height=\fheight,
    width=\fwidth,
    xlabel={Source rate $(R)$ [Mbps]},
    symbolic x coords={1, 100, 250, 500, 750, 1000, 1500},
    xtick={1, 100, 250, 500, 750, 1000, 1500}, % ticks explicitly set here
    xticklabel style={align=center},
    ymin=0, ymax=1,
    ymajorgrids=true,
    grid style=dashed,
        tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={font=\footnotesize},
    legend style={at={(0.5,1.2)}, anchor=north, legend columns=4},
    axis line style={black!50},
    area legend,
    tick style={black},
    tick label style={black},
    every node near coord/.style={font=\footnotesize, rotate=90, anchor=west},
]

% Ka LEO (solid blue), left shift -5pt
\addplot+[ybar, bar shift=-5pt, fill=kaBlue, draw=black] coordinates {
    (1, 1)
    (100, 1)
    (250, 1)
    (500, 0.60)
    (750, 0.40)
    (1000, 0.30)
    (1500, 0.20)
};

% Ka GEO (solid red), right shift +5pt
\addplot+[ybar, bar shift=5pt, fill=kaRed, draw=black] coordinates {
    (1, 1)
    (100, 1)
    (250, 1)
    (500, 0.87)
    (750, 0.63)
    (1000, 0.47)
    (1500, 0.31)
};

% S LEO (light blue with dots), narrower 6pt, left shift -5pt
\addplot+[ybar, bar width=6pt, bar shift=-5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightBlue
] coordinates {
    (1, 1)
    (100, 0.76)
    (250, 0.30)
    (500, 0.15)
    (750, 0.10)
    (1000, 0.08)
    (1500, 0.05)
};

% S GEO (light red with dots), narrower 6pt, right shift +5pt
\addplot+[ybar, bar width=6pt, bar shift=5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightRed
] coordinates {
    (1, 1)
    (100, 0.22)
    (250, 0.09)
    (500, 0.04)
    (750, 0.03)
    (1000, 0.02)
    (1500, 0.01)
};

%\legend{Ka LEO, Ka GEO, S LEO, S GEO}

\end{axis}
\end{tikzpicture}
%\end{document}


==> Images/fig2/Latency-bar.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepackage{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{patterns}

%\begin{document}
\begin{tikzpicture}

\definecolor{kaBlue}{RGB}{0,114,189} % solid blue
\definecolor{kaRed}{RGB}{217,83,25}   % solid red
\definecolor{sLightBlue}{RGB}{173,216,230} % light blue
\definecolor{sLightRed}{RGB}{255,182,193} % light red (pinkish)

\begin{axis}[
    ybar,
    bar width=10pt, % Ka bars width
   % enlargelimits=0.15,
    ylabel={Latency [ms]},
        height=\fheight,
    width=\fwidth,
    xlabel={Source rate  $(R)$ [Mbps]},
    symbolic x coords={1, 100, 250, 500, 750, 1000, 1500},
    xtick=data,
    xticklabel style={align=center},
    ymin=0, ymax=1000,
    ytick={0, 250, ..., 1000},
    ymajorgrids=true,
    grid style=dashed,
        tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
legend style={font=\footnotesize},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},
    axis line style={black!50},
    tick style={black},
    tick label style={black},
    every node near coord/.style={font=\footnotesize, rotate=90, anchor=west},
]

% Ka LEO (solid blue), left shift -5pt
\addplot+[ybar, bar shift=-5pt, fill=kaBlue, draw=black] coordinates {
(1, 4.519639)
(100, 4.484639)
(250, 9.454063)
(500, 133.926063)
(750, 134.023757)
(1000, 134.046063)
(1500, 134.063815)
};

% Ka GEO (solid red), right shift +5pt
\addplot+[ybar, bar shift=5pt, fill=kaRed, draw=black] coordinates {
(1, 136.501783)
(100, 136.498567)
(250, 153.205063)
(500, 204.874063)
(750, 216.321407)
(1000, 216.307063)
(1500, 216.313919)
};

% S LEO (light blue with dots), narrower 6pt, left shift -5pt
\addplot+[ybar, bar width=6pt, bar shift=-5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightBlue
] coordinates {
(1, 5.010712)
(100, 352.34214)
(250, 599.38014)
(500, 677.81214)
(750, 703.777555)
(1000, 716.80214)
(1500, 729.867065)
};

% S GEO (light red with dots), narrower 6pt, right shift +5pt
\addplot+[ybar, bar width=6pt, bar shift=5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightRed
] coordinates {
(1, 137.278569)
(100, 800.63214)
(250, 872.56014)
(500, 896.25614)
(750, 904.128355)
(1000, 908.23414)
(1500, 912.110732)
};

%\legend{Ka LEO, Ka GEO, S LEO, S GEO}

\end{axis}
\end{tikzpicture}
%\end{document}


==> Images/fig2/legend-bar.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
\begin{tikzpicture}[xshift=5cm]

\definecolor{kaBlue}{RGB}{0,114,189} % solid blue
\definecolor{kaRed}{RGB}{217,83,25}   % solid red
\definecolor{sLightBlue}{RGB}{173,216,230} % light blue
\definecolor{sLightRed}{RGB}{255,182,193} % light red (pinkish)

\begin{axis}[
    width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
legend style={font=\footnotesize},
ytick={},
    ybar,
    bar width=10pt, % Ka bars width
    %enlargelimits=0.15,
    legend style={at={(0.8,1.2)}, anchor=south, legend columns=2},
    axis line style={black!50},
    area legend,
    tick style={black},
    tick label style={black},
     column sep=1.5em,
    every node near coord/.style={font=\footnotesize, rotate=90, anchor=west},
]

% Ka LEO (solid blue), left shift -5pt
\addplot+[ybar, bar shift=-5pt, fill=kaBlue, draw=black] coordinates {
(0, 0)
};

% Ka GEO (solid red), right shift +5pt
\addplot+[ybar, bar shift=5pt, fill=kaRed, draw=black] coordinates {
(0, 0)
};

% S LEO (light blue with dots), narrower 6pt, left shift -5pt
\addplot+[ybar, bar width=6pt, bar shift=-5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightBlue
] coordinates {
(0, 0)
};

% S GEO (light red with dots), narrower 6pt, right shift +5pt
\addplot+[ybar, bar width=6pt, bar shift=5pt, draw=black,
    pattern=dots, pattern color=black,
    fill=sLightRed
] coordinates {
    (0, 0)
};

\legend{Ka band (LEO), Ka band (GEO), S band (LEO),  S band (GEO)}

\end{axis}
\end{tikzpicture}
\end{document}

